Inductive heating of conductive nanoparticles

This paper presents an analysis and some interesting observations regarding the classical electromagnetic background to the heating of gold nanoparticles (GNPs) in the radio frequency spectrum. Here, it is assumed that the related dipole effects are based solely on homogeneous conducting nanospheres that are immersed in an lossy medium. From this point of view it is concluded that the effect of using a capacitive coupling i.e., a strong electric field to induce electric dipoles can be disregarded unless the volume fraction of the GNPs is unrealistically high, or if there are some other electric dipole mechanisms present which are not taken into account here, such as e.g., with nanospheres coated with ligands providing an electrophoretic movement and associated resonances. On the other hand, a simplified quasi-magnetostatic analysis indicates that an inductive heating (induced eddy currents inside the metal particles) based on magnetic coupling may have the potential to significantly increase the heating locally provided that the supplied magnetic field can be made sufficiently strong at radio frequency. This paper presents a near field optimization approach to study the electromagnetic heating of conductive nanoparticles. An optimization problem is formulated where the power absorption inside the nanoparticles is maximized subjected to power constraints related to the skin effect in the surrounding medium. The analysis shows that when the exterior medium is modelled as salty water the skin effect in the bulk material will render the simple principle of inductive heating of GNPs practically useless at 13.56 MHz.

==> matfig1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=-3,
xmax=0,
xlabel style={yshift=0cm},
xlabel={Volume fraction  $\log f_1$},
ymin=-4,
ymax=10,
ylabel style={yshift=-0.2cm},
ylabel={$\log F$},
title style={yshift=-0.1cm},
title={Relative heating coefficient $F$},
legend style={at={(1.1,0.5)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-3	3.65513843385055\\
-2.22184874961636	4.95205718448996\\
-1.95860731484178	5.39079290911426\\
-1.79588001734408	5.66200507161043\\
-1.67778070526608	5.85883725840709\\
-1.58502665202918	6.01342734713525\\
-1.50863830616573	6.14074125690767\\
-1.44369749923271	6.24897593512937\\
-1.38721614328026	6.34311152838345\\
-1.33724216831843	6.42640148665318\\
-1.29242982390206	6.50108872734711\\
-1.2518119729938	6.56878514552755\\
-1.21467016498923	6.6306881588685\\
-1.18045606445813	6.68771165975367\\
-1.14874165128092	6.74056901504901\\
-1.11918640771921	6.78982775431854\\
-1.09151498112135	6.8359467986483\\
-1.06550154875643	6.8793025192565\\
-1.04095860767891	6.92020742105238\\
-1.01772876696043	6.95892382224983\\
-0.995678626217357	6.99567405682162\\
-0.97469413473523	7.03064820929184\\
-0.954677021213343	7.06401006516165\\
-0.935542010773082	7.09590174922875\\
-0.91721462968355	7.12644738437797\\
-0.899629454882437	7.15575600904649\\
-0.882728704344236	7.18392392661016\\
-0.866461091629782	7.21103661446758\\
-0.85078088734462	7.23717028827619\\
-0.835647144215563	7.26239319349128\\
-0.821023052706831	7.28676667933917\\
-0.806875401645538	7.31034609777466\\
-0.79317412396815	7.3331815605703\\
-0.779891911959945	7.35531858058398\\
-0.767003889607846	7.37679861783748\\
-0.75448733218585	7.39765954687414\\
-0.742321425130815	7.41793605863253\\
-0.730487055782084	7.43766000754708\\
-0.718966632752272	7.45686071259677\\
-0.707743928643524	7.47556521944468\\
-0.696803942579511	7.49379852955137\\
-0.686132779630847	7.51158380113248\\
-0.675717544702307	7.52894252601337\\
-0.665546248849069	7.54589468576877\\
-0.655607726314889	7.5624588899924\\
-0.645891560852599	7.57865249909622\\
-0.636388020107856	7.59449173367079\\
-0.627087997029893	7.60999177213406\\
-0.617982957425132	7.625166838142\\
-0.609064892896621	7.64003027902285\\
-0.600326278518962	7.65459463631895\\
-0.59176003468815	7.6688717093703\\
-0.583359492661719	7.68287261274769\\
-0.575118363368933	7.69660782823567\\
-0.567030709125594	7.71008725197456\\
-0.559090917934782	7.72332023729258\\
-0.55129368009492	7.73631563369235\\
-0.543633966870957	7.74908182239896\\
-0.536107011014093	7.76162674882707\\
-0.528708288941061	7.77395795228212\\
-0.521433504406157	7.78608259317363\\
-0.51427857351842	7.79800747798652\\
-0.507239610973163	7.80973908222862\\
-0.500312917381596	7.82128357154789\\
-0.493494967595128	7.83264682119201\\
-0.486782399932061	7.84383443396379\\
-0.480172006224281	7.85485175681008\\
-0.473660722610156	7.86570389616696\\
-0.467245621007502	7.87639573217138\\
-0.460923901207223	7.88693193183851\\
-0.454692883534176	7.89731696129359\\
-0.448550002027125	7.90755509713868\\
-0.442492798094342	7.91765043702665\\
-0.436518914605589	7.9276069095079\\
-0.430626090384954	7.93742828320896\\
-0.424812155072339	7.94711817539666\\
-0.419075024324381	7.95668005997659\\
-0.413412695328245	7.96611727497014\\
-0.407823242604133	7.97543302951033\\
-0.402304814074488	7.98463041039307\\
-0.396855627379818	7.99371238821752\\
-0.391473966422806	8.00268182314588\\
-0.386158178123931	8.01154147031067\\
-0.380906669373257	8.02029398489512\\
-0.375717904164332	8.02894192691\\
-0.370590400897281	8.03748776568842\\
-0.365522729839268	8.04593388411844\\
-0.360513510731414	8.05428258263153\\
-0.355561410532161	8.06253608296362\\
-0.350665141287858	8.07069653170412\\
-0.345823458122039	8.07876600364715\\
-0.341035157335565	8.08674650495795\\
-0.336299074610352	8.09463997616663\\
-0.33161408331	8.10244829500055\\
-0.326979092871104	8.11017327906538\\
-0.322393047279507	8.11781668838471\\
-0.317854923626168	8.12538022780694\\
-0.313363730737707	8.13286554928771\\
-0.308918507877032	8.1402742540555\\
-0.304518323509803	8.14760789466755\\
-0.300162274132754	8.15486797696263\\
-0.295849483160201	8.16205596191689\\
-0.291579099865287	8.16917326740841\\
-0.287350298372789	8.17622126989591\\
-0.283162276700476	8.18320130601643\\
-0.279014255846261	8.19011467410679\\
-0.274905478918531	8.196962635653\\
-0.27083521030723	8.20374641667184\\
-0.266802734893431	8.21046720902817\\
-0.262807357295263	8.21712617169178\\
-0.258848401148215	8.22372443193686\\
-0.254925208417942	8.23026308648732\\
-0.251037138743839	8.23674320261082\\
-0.247183568811729	8.24316581916434\\
-0.243363891754152	8.24953194759363\\
-0.239577516576788	8.25584257288924\\
-0.235823867609669	8.2620986545011\\
-0.232102383981909	8.26830112721404\\
-0.228412519118745	8.27445090198598\\
-0.224753740259764	8.28054886675095\\
-0.22112552799726	8.28659588718845\\
-0.217527375833714	8.29259280746103\\
-0.213958789757446	8.29854045092148\\
-0.210419287835575	8.30443962079126\\
-0.20690839982342	8.31029110081152\\
-0.20342566678957	8.31609565586794\\
-0.199970640755866	8.32185403259078\\
-0.196542884351586	8.32756695993124\\
-0.193141970481183	8.33323514971525\\
-0.189767482004916	8.33885929717569\\
-0.186419011431808	8.34444008146421\\
-0.18309616062434	8.34997816614332\\
-0.17979854051436	8.35547419965995\\
-0.176525770829699	8.36092881580105\\
-0.173277479831008	8.36634263413221\\
-0.170053304058364	8.37171626041995\\
-0.166852888087215	8.37705028703853\\
-0.163675884293248	8.38234529336181\\
-0.160521952625802	8.38760184614088\\
-0.157390760389438	8.39282049986816\\
-0.154281982033341	8.39800179712832\\
-0.151195298948196	8.40314626893689\\
-0.148130399270234	8.40825443506683\\
-0.145086977692144	8.41332680436365\\
-0.142064735280571	8.4183638750496\\
-0.139063379299906	8.42336613501738\\
-0.13608262304214	8.42833406211365\\
-0.133122185662501	8.43326812441305\\
-0.130181792020672	8.43816878048277\\
-0.127261172527331	8.44303647963834\\
-0.124360062995832	8.44787166219083\\
-0.121478204498793	8.4526747596859\\
-0.118615343229427	8.45744619513484\\
-0.115771230367396	8.46218638323823\\
-0.112945621949043	8.46689573060215\\
-0.110138278741812	8.47157463594754\\
-0.1073489661227	8.47622349031272\\
-0.104577453960592	8.48084267724957\\
-0.101823516502323	8.48543257301335\\
-0.0990869322623309	8.48999354674667\\
-0.0963674839157624	8.49452596065762\\
-0.0936649581949093	8.49903017019237\\
-0.090979145788844	8.50350652420248\\
-0.0883098412461388	8.50795536510699\\
-0.0856568428805593	8.51237702904962\\
-0.0830199526796178	8.51677184605119\\
-0.080398976215889	8.5211401401574\\
-0.0777937225609836	8.52548222958225\\
-0.0752040042020878	8.52979842684707\\
-0.0726296369609765	8.53408903891559\\
-0.0700704399154121	8.53835436732487\\
-0.0675262353228468	8.54259470831247\\
-0.0649968485463452	8.54681035293998\\
-0.0624821079826534	8.5510015872128\\
-0.0599818449923368	8.55516869219666\\
-0.0574958938319193	8.55931194413069\\
-0.0550240915879521	8.5634316145373\\
-0.0525662781129492	8.56752797032897\\
-0.0501222959631252	8.57160127391201\\
-0.0476919903378748	8.57565178328743\\
-0.045275209020937	8.57967975214899\\
-0.0428718023231869	8.58368542997857\\
-0.0404816230270017	8.58766906213888\\
-0.0381045263321496	8.59163088996364\\
-0.0357403698031511	8.5955711508453\\
-0.0333890133180657	8.59949007832044\\
-0.0310503190186573	8.60338790215279\\
-0.0287241512618948	8.60726484841406\\
-0.0264103765727431	8.61112113956265\\
-0.0241088635982073	8.61495699452021\\
-0.0218194830625861	8.61877262874624\\
-0.0195421077238999	8.62256825431072\\
-0.0172766123314547	8.6263440799648\\
-0.0150228735845067	8.63010031120971\\
-0.0127807700919951	8.6338371503639\\
-0.0105501823333082	8.63755479662837\\
-0.0083309926200515	8.64125344615047\\
-0.00612308505878879	8.64493329208591\\
-0.00392634551472468	8.64859452465935\\
-0.00174066157630127	8.65223733122338\\
};
\addlegendentry{$F^{\rm m}(\sigma_2=0.1)$};

\addplot [color=blue,dashed]
  table[row sep=crcr]{-3	2.6551384252031\\
-2.22184874961636	3.9520571758425\\
-1.95860731484178	4.39079290046681\\
-1.79588001734408	4.66200506296297\\
-1.67778070526608	4.85883724975963\\
-1.58502665202918	5.01342733848779\\
-1.50863830616573	5.14074124826022\\
-1.44369749923271	5.24897592648191\\
-1.38721614328026	5.34311151973599\\
-1.33724216831843	5.42640147800572\\
-1.29242982390206	5.50108871869966\\
-1.2518119729938	5.5687851368801\\
-1.21467016498923	5.63068815022104\\
-1.18045606445813	5.68771165110621\\
-1.14874165128092	5.74056900640156\\
-1.11918640771921	5.78982774567108\\
-1.09151498112135	5.83594679000085\\
-1.06550154875643	5.87930251060904\\
-1.04095860767891	5.92020741240492\\
-1.01772876696043	5.95892381360238\\
-0.995678626217357	5.99567404817417\\
-0.97469413473523	6.03064820064438\\
-0.954677021213343	6.06401005651419\\
-0.935542010773082	6.09590174058129\\
-0.91721462968355	6.12644737573051\\
-0.899629454882437	6.15575600039903\\
-0.882728704344236	6.1839239179627\\
-0.866461091629782	6.21103660582013\\
-0.85078088734462	6.23717027962873\\
-0.835647144215563	6.26239318484383\\
-0.821023052706831	6.28676667069171\\
-0.806875401645538	6.3103460891272\\
-0.79317412396815	6.33318155192285\\
-0.779891911959945	6.35531857193652\\
-0.767003889607846	6.37679860919002\\
-0.75448733218585	6.39765953822668\\
-0.742321425130815	6.41793604998507\\
-0.730487055782084	6.43765999889962\\
-0.718966632752272	6.45686070394931\\
-0.707743928643524	6.47556521079722\\
-0.696803942579511	6.49379852090391\\
-0.686132779630847	6.51158379248502\\
-0.675717544702307	6.52894251736592\\
-0.665546248849069	6.54589467712132\\
-0.655607726314889	6.56245888134495\\
-0.645891560852599	6.57865249044877\\
-0.636388020107856	6.59449172502334\\
-0.627087997029893	6.60999176348661\\
-0.617982957425132	6.62516682949454\\
-0.609064892896621	6.6400302703754\\
-0.600326278518962	6.65459462767149\\
-0.59176003468815	6.66887170072285\\
-0.583359492661719	6.68287260410023\\
-0.575118363368933	6.69660781958821\\
-0.567030709125594	6.71008724332711\\
-0.559090917934782	6.72332022864513\\
-0.55129368009492	6.7363156250449\\
-0.543633966870957	6.7490818137515\\
-0.536107011014093	6.76162674017961\\
-0.528708288941061	6.77395794363466\\
-0.521433504406157	6.78608258452617\\
-0.51427857351842	6.79800746933906\\
-0.507239610973163	6.80973907358116\\
-0.500312917381596	6.82128356290044\\
-0.493494967595128	6.83264681254455\\
-0.486782399932061	6.84383442531633\\
-0.480172006224281	6.85485174816263\\
-0.473660722610156	6.8657038875195\\
-0.467245621007502	6.87639572352393\\
-0.460923901207223	6.88693192319106\\
-0.454692883534176	6.89731695264614\\
-0.448550002027125	6.90755508849122\\
-0.442492798094342	6.91765042837919\\
-0.436518914605589	6.92760690086045\\
-0.430626090384954	6.93742827456151\\
-0.424812155072339	6.9471181667492\\
-0.419075024324381	6.95668005132913\\
-0.413412695328245	6.96611726632269\\
-0.407823242604133	6.97543302086287\\
-0.402304814074488	6.98463040174562\\
-0.396855627379818	6.99371237957007\\
-0.391473966422806	7.00268181449842\\
-0.386158178123931	7.01154146166321\\
-0.380906669373257	7.02029397624767\\
-0.375717904164332	7.02894191826254\\
-0.370590400897281	7.03748775704096\\
-0.365522729839268	7.04593387547098\\
-0.360513510731414	7.05428257398407\\
-0.355561410532161	7.06253607431616\\
-0.350665141287858	7.07069652305667\\
-0.345823458122039	7.0787659949997\\
-0.341035157335565	7.08674649631049\\
-0.336299074610352	7.09463996751918\\
-0.33161408331	7.1024482863531\\
-0.326979092871104	7.11017327041792\\
-0.322393047279507	7.11781667973725\\
-0.317854923626168	7.12538021915948\\
-0.313363730737707	7.13286554064025\\
-0.308918507877032	7.14027424540804\\
-0.304518323509803	7.14760788602009\\
-0.300162274132754	7.15486796831517\\
-0.295849483160201	7.16205595326943\\
-0.291579099865287	7.16917325876095\\
-0.287350298372789	7.17622126124845\\
-0.283162276700476	7.18320129736897\\
-0.279014255846261	7.19011466545933\\
-0.274905478918531	7.19696262700555\\
-0.27083521030723	7.20374640802438\\
-0.266802734893431	7.21046720038071\\
-0.262807357295263	7.21712616304433\\
-0.258848401148215	7.22372442328941\\
-0.254925208417942	7.23026307783986\\
-0.251037138743839	7.23674319396337\\
-0.247183568811729	7.24316581051688\\
-0.243363891754152	7.24953193894618\\
-0.239577516576788	7.25584256424178\\
-0.235823867609669	7.26209864585365\\
-0.232102383981909	7.26830111856658\\
-0.228412519118745	7.27445089333852\\
-0.224753740259764	7.28054885810349\\
-0.22112552799726	7.286595878541\\
-0.217527375833714	7.29259279881357\\
-0.213958789757446	7.29854044227402\\
-0.210419287835575	7.30443961214381\\
-0.20690839982342	7.31029109216406\\
-0.20342566678957	7.31609564722048\\
-0.199970640755866	7.32185402394332\\
-0.196542884351586	7.32756695128379\\
-0.193141970481183	7.33323514106779\\
-0.189767482004916	7.33885928852824\\
-0.186419011431808	7.34444007281675\\
-0.18309616062434	7.34997815749586\\
-0.17979854051436	7.3554741910125\\
-0.176525770829699	7.3609288071536\\
-0.173277479831008	7.36634262548475\\
-0.170053304058364	7.37171625177249\\
-0.166852888087215	7.37705027839107\\
-0.163675884293248	7.38234528471435\\
-0.160521952625802	7.38760183749343\\
-0.157390760389438	7.3928204912207\\
-0.154281982033341	7.39800178848086\\
-0.151195298948196	7.40314626028944\\
-0.148130399270234	7.40825442641937\\
-0.145086977692144	7.41332679571619\\
-0.142064735280571	7.41836386640214\\
-0.139063379299906	7.42336612636992\\
-0.13608262304214	7.4283340534662\\
-0.133122185662501	7.4332681157656\\
-0.130181792020672	7.43816877183531\\
-0.127261172527331	7.44303647099088\\
-0.124360062995832	7.44787165354338\\
-0.121478204498793	7.45267475103844\\
-0.118615343229427	7.45744618648738\\
-0.115771230367396	7.46218637459077\\
-0.112945621949043	7.46689572195469\\
-0.110138278741812	7.47157462730008\\
-0.1073489661227	7.47622348166526\\
-0.104577453960592	7.48084266860211\\
-0.101823516502323	7.48543256436589\\
-0.0990869322623309	7.48999353809921\\
-0.0963674839157624	7.49452595201016\\
-0.0936649581949093	7.49903016154491\\
-0.090979145788844	7.50350651555502\\
-0.0883098412461388	7.50795535645953\\
-0.0856568428805593	7.51237702040217\\
-0.0830199526796178	7.51677183740373\\
-0.080398976215889	7.52114013150995\\
-0.0777937225609836	7.52548222093479\\
-0.0752040042020878	7.52979841819962\\
-0.0726296369609765	7.53408903026814\\
-0.0700704399154121	7.53835435867741\\
-0.0675262353228468	7.54259469966502\\
-0.0649968485463452	7.54681034429252\\
-0.0624821079826534	7.55100157856534\\
-0.0599818449923368	7.5551686835492\\
-0.0574958938319193	7.55931193548323\\
-0.0550240915879521	7.56343160588984\\
-0.0525662781129492	7.56752796168151\\
-0.0501222959631252	7.57160126526455\\
-0.0476919903378748	7.57565177463997\\
-0.045275209020937	7.57967974350154\\
-0.0428718023231869	7.58368542133112\\
-0.0404816230270017	7.58766905349143\\
-0.0381045263321496	7.59163088131618\\
-0.0357403698031511	7.59557114219785\\
-0.0333890133180657	7.59949006967299\\
-0.0310503190186573	7.60338789350533\\
-0.0287241512618948	7.60726483976661\\
-0.0264103765727431	7.61112113091519\\
-0.0241088635982073	7.61495698587275\\
-0.0218194830625861	7.61877262009879\\
-0.0195421077238999	7.62256824566326\\
-0.0172766123314547	7.62634407131734\\
-0.0150228735845067	7.63010030256225\\
-0.0127807700919951	7.63383714171644\\
-0.0105501823333082	7.63755478798092\\
-0.0083309926200515	7.64125343750301\\
-0.00612308505878879	7.64493328343845\\
-0.00392634551472468	7.64859451601189\\
-0.00174066157630127	7.65223732257593\\
};
\addlegendentry{$F^{\rm m}(\sigma_2=1)$};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-3	1.65513833872852\\
-2.22184874961636	2.95205708936793\\
-1.95860731484178	3.39079281399223\\
-1.79588001734408	3.6620049764884\\
-1.67778070526608	3.85883716328505\\
-1.58502665202918	4.01342725201322\\
-1.50863830616573	4.14074116178564\\
-1.44369749923271	4.24897584000733\\
-1.38721614328026	4.34311143326141\\
-1.33724216831843	4.42640139153114\\
-1.29242982390206	4.50108863222508\\
-1.2518119729938	4.56878505040552\\
-1.21467016498923	4.63068806374647\\
-1.18045606445813	4.68771156463164\\
-1.14874165128092	4.74056891992698\\
-1.11918640771921	4.78982765919651\\
-1.09151498112135	4.83594670352627\\
-1.06550154875643	4.87930242413447\\
-1.04095860767891	4.92020732593034\\
-1.01772876696043	4.9589237271278\\
-0.995678626217357	4.99567396169959\\
-0.97469413473523	5.03064811416981\\
-0.954677021213343	5.06400997003962\\
-0.935542010773082	5.09590165410672\\
-0.91721462968355	5.12644728925594\\
-0.899629454882437	5.15575591392446\\
-0.882728704344236	5.18392383148813\\
-0.866461091629782	5.21103651934555\\
-0.85078088734462	5.23717019315415\\
-0.835647144215563	5.26239309836925\\
-0.821023052706831	5.28676658421714\\
-0.806875401645538	5.31034600265262\\
-0.79317412396815	5.33318146544827\\
-0.779891911959945	5.35531848546195\\
-0.767003889607846	5.37679852271544\\
-0.75448733218585	5.3976594517521\\
-0.742321425130815	5.4179359635105\\
-0.730487055782084	5.43765991242505\\
-0.718966632752272	5.45686061747473\\
-0.707743928643524	5.47556512432265\\
-0.696803942579511	5.49379843442934\\
-0.686132779630847	5.51158370601044\\
-0.675717544702307	5.52894243089134\\
-0.665546248849069	5.54589459064674\\
-0.655607726314889	5.56245879487037\\
-0.645891560852599	5.57865240397419\\
-0.636388020107856	5.59449163854876\\
-0.627087997029893	5.60999167701203\\
-0.617982957425132	5.62516674301997\\
-0.609064892896621	5.64003018390082\\
-0.600326278518962	5.65459454119692\\
-0.59176003468815	5.66887161424827\\
-0.583359492661719	5.68287251762566\\
-0.575118363368933	5.69660773311363\\
-0.567030709125594	5.71008715685253\\
-0.559090917934782	5.72332014217055\\
-0.55129368009492	5.73631553857032\\
-0.543633966870957	5.74908172727693\\
-0.536107011014093	5.76162665370503\\
-0.528708288941061	5.77395785716009\\
-0.521433504406157	5.78608249805159\\
-0.51427857351842	5.79800738286449\\
-0.507239610973163	5.80973898710658\\
-0.500312917381596	5.82128347642586\\
-0.493494967595128	5.83264672606998\\
-0.486782399932061	5.84383433884175\\
-0.480172006224281	5.85485166168805\\
-0.473660722610156	5.86570380104493\\
-0.467245621007502	5.87639563704935\\
-0.460923901207223	5.88693183671648\\
-0.454692883534176	5.89731686617156\\
-0.448550002027125	5.90755500201665\\
-0.442492798094342	5.91765034190462\\
-0.436518914605589	5.92760681438587\\
-0.430626090384954	5.93742818808693\\
-0.424812155072339	5.94711808027462\\
-0.419075024324381	5.95667996485455\\
-0.413412695328245	5.96611717984811\\
-0.407823242604133	5.9754329343883\\
-0.402304814074488	5.98463031527104\\
-0.396855627379818	5.99371229309549\\
-0.391473966422806	6.00268172802384\\
-0.386158178123931	6.01154137518864\\
-0.380906669373257	6.02029388977309\\
-0.375717904164332	6.02894183178797\\
-0.370590400897281	6.03748767056639\\
-0.365522729839268	6.04593378899641\\
-0.360513510731414	6.0542824875095\\
-0.355561410532161	6.06253598784159\\
-0.350665141287858	6.07069643658209\\
-0.345823458122039	6.07876590852512\\
-0.341035157335565	6.08674640983591\\
-0.336299074610352	6.0946398810446\\
-0.33161408331	6.10244819987852\\
-0.326979092871104	6.11017318394335\\
-0.322393047279507	6.11781659326268\\
-0.317854923626168	6.12538013268491\\
-0.313363730737707	6.13286545416568\\
-0.308918507877032	6.14027415893347\\
-0.304518323509803	6.14760779954552\\
-0.300162274132754	6.1548678818406\\
-0.295849483160201	6.16205586679485\\
-0.291579099865287	6.16917317228638\\
-0.287350298372789	6.17622117477387\\
-0.283162276700476	6.1832012108944\\
-0.279014255846261	6.19011457898475\\
-0.274905478918531	6.19696254053097\\
-0.27083521030723	6.20374632154981\\
-0.266802734893431	6.21046711390614\\
-0.262807357295263	6.21712607656975\\
-0.258848401148215	6.22372433681483\\
-0.254925208417942	6.23026299136528\\
-0.251037138743839	6.23674310748879\\
-0.247183568811729	6.24316572404231\\
-0.243363891754152	6.2495318524716\\
-0.239577516576788	6.25584247776721\\
-0.235823867609669	6.26209855937907\\
-0.232102383981909	6.26830103209201\\
-0.228412519118745	6.27445080686395\\
-0.224753740259764	6.28054877162892\\
-0.22112552799726	6.28659579206642\\
-0.217527375833714	6.292592712339\\
-0.213958789757446	6.29854035579945\\
-0.210419287835575	6.30443952566923\\
-0.20690839982342	6.31029100568949\\
-0.20342566678957	6.3160955607459\\
-0.199970640755866	6.32185393746875\\
-0.196542884351586	6.32756686480921\\
-0.193141970481183	6.33323505459322\\
-0.189767482004916	6.33885920205366\\
-0.186419011431808	6.34443998634217\\
-0.18309616062434	6.34997807102129\\
-0.17979854051436	6.35547410453792\\
-0.176525770829699	6.36092872067902\\
-0.173277479831008	6.36634253901017\\
-0.170053304058364	6.37171616529791\\
-0.166852888087215	6.3770501919165\\
-0.163675884293248	6.38234519823977\\
-0.160521952625802	6.38760175101885\\
-0.157390760389438	6.39282040474613\\
-0.154281982033341	6.39800170200629\\
-0.151195298948196	6.40314617381486\\
-0.148130399270234	6.4082543399448\\
-0.145086977692144	6.41332670924161\\
-0.142064735280571	6.41836377992757\\
-0.139063379299906	6.42336603989534\\
-0.13608262304214	6.42833396699162\\
-0.133122185662501	6.43326802929102\\
-0.130181792020672	6.43816868536074\\
-0.127261172527331	6.4430363845163\\
-0.124360062995832	6.4478715670688\\
-0.121478204498793	6.45267466456387\\
-0.118615343229427	6.45744610001281\\
-0.115771230367396	6.46218628811619\\
-0.112945621949043	6.46689563548012\\
-0.110138278741812	6.4715745408255\\
-0.1073489661227	6.47622339519069\\
-0.104577453960592	6.48084258212753\\
-0.101823516502323	6.48543247789132\\
-0.0990869322623309	6.48999345162464\\
-0.0963674839157624	6.49452586553558\\
-0.0936649581949093	6.49903007507034\\
-0.090979145788844	6.50350642908045\\
-0.0883098412461388	6.50795526998496\\
-0.0856568428805593	6.51237693392759\\
-0.0830199526796178	6.51677175092916\\
-0.080398976215889	6.52114004503537\\
-0.0777937225609836	6.52548213446022\\
-0.0752040042020878	6.52979833172504\\
-0.0726296369609765	6.53408894379356\\
-0.0700704399154121	6.53835427220283\\
-0.0675262353228468	6.54259461319044\\
-0.0649968485463452	6.54681025781795\\
-0.0624821079826534	6.55100149209077\\
-0.0599818449923368	6.55516859707463\\
-0.0574958938319193	6.55931184900866\\
-0.0550240915879521	6.56343151941527\\
-0.0525662781129492	6.56752787520694\\
-0.0501222959631252	6.57160117878998\\
-0.0476919903378748	6.5756516881654\\
-0.045275209020937	6.57967965702696\\
-0.0428718023231869	6.58368533485654\\
-0.0404816230270017	6.58766896701685\\
-0.0381045263321496	6.59163079484161\\
-0.0357403698031511	6.59557105572327\\
-0.0333890133180657	6.59948998319841\\
-0.0310503190186573	6.60338780703076\\
-0.0287241512618948	6.60726475329203\\
-0.0264103765727431	6.61112104444062\\
-0.0241088635982073	6.61495689939818\\
-0.0218194830625861	6.61877253362421\\
-0.0195421077238999	6.62256815918869\\
-0.0172766123314547	6.62634398484276\\
-0.0150228735845067	6.63010021608768\\
-0.0127807700919951	6.63383705524186\\
-0.0105501823333082	6.63755470150634\\
-0.0083309926200515	6.64125335102844\\
-0.00612308505878879	6.64493319696387\\
-0.00392634551472468	6.64859442953731\\
-0.00174066157630127	6.65223723610135\\
};
\addlegendentry{$F^{\rm m}(\sigma_2=10)$};

\addplot [color=black,solid]
  table[row sep=crcr]{-3	-2.52244423350632\\
-2.22184874961636	-1.74211387929401\\
-1.95860731484178	-1.47668235171929\\
-1.79588001734408	-1.31175386105575\\
-1.67778070526608	-1.19144214234956\\
-1.58502665202918	-1.09646435418813\\
-1.50863830616573	-1.01784082849683\\
-1.44369749923271	-0.950653278415881\\
-1.38721614328026	-0.891913495731266\\
-1.33724216831843	-0.839669288302858\\
-1.29242982390206	-0.792574781609694\\
-1.2518119729938	-0.749662712572206\\
-1.21467016498923	-0.710214502535682\\
-1.18045606445813	-0.673681685968562\\
-1.14874165128092	-0.639636110554904\\
-1.11918640771921	-0.607737124219653\\
-1.09151498112135	-0.577709237787799\\
-1.06550154875643	-0.549326489770601\\
-1.04095860767891	-0.522401236181211\\
-1.01772876696043	-0.496775942716132\\
-0.995678626217357	-0.472317063230924\\
-0.97469413473523	-0.448910398811485\\
-0.954677021213343	-0.426457527463894\\
-0.935542010773082	-0.404873021066492\\
-0.91721462968355	-0.384082250037659\\
-0.899629454882437	-0.364019632797178\\
-0.882728704344236	-0.34462722607324\\
-0.866461091629782	-0.325853579389013\\
-0.85078088734462	-0.3076527964562\\
-0.835647144215563	-0.289983760184906\\
-0.821023052706831	-0.272809488231121\\
-0.806875401645538	-0.256096593551531\\
-0.79317412396815	-0.239814830077188\\
-0.779891911959945	-0.223936707878021\\
-0.767003889607846	-0.208437165438457\\
-0.75448733218585	-0.193293289163303\\
-0.742321425130815	-0.178484072171572\\
-0.730487055782084	-0.163990205951622\\
-0.718966632752272	-0.149793899644882\\
-0.707743928643524	-0.135878722672313\\
-0.696803942579511	-0.12222946717384\\
-0.686132779630847	-0.10883202733828\\
-0.675717544702307	-0.0956732931920652\\
-0.665546248849069	-0.0827410568138451\\
-0.655607726314889	-0.0700239292677913\\
-0.645891560852599	-0.0575112668158292\\
-0.636388020107856	-0.0451931051896243\\
-0.627087997029893	-0.0330601008859209\\
-0.617982957425132	-0.0211034786009496\\
-0.609064892896621	-0.00931498404673251\\
-0.600326278518962	0.00231315850123413\\
-0.59176003468815	0.0137882844856333\\
-0.583359492661719	0.0251173236631177\\
-0.575118363368933	0.036306831434659\\
-0.567030709125594	0.0473630172760936\\
-0.559090917934782	0.0582917705877333\\
-0.55129368009492	0.0690986842418598\\
-0.543633966870957	0.0797890760725311\\
-0.536107011014093	0.0903680085225031\\
-0.528708288941061	0.100840306636489\\
-0.521433504406157	0.111210574567824\\
-0.51427857351842	0.121483210746387\\
-0.507239610973163	0.131662421838874\\
-0.500312917381596	0.14175223561795\\
-0.493494967595128	0.151756512844033\\
-0.486782399932061	0.161678958252282\\
-0.480172006224281	0.171523130727558\\
-0.473660722610156	0.181292452741489\\
-0.467245621007502	0.19099021911815\\
-0.460923901207223	0.200619605188172\\
-0.454692883534176	0.210183674385117\\
-0.448550002027125	0.219685385332726\\
-0.442492798094342	0.22912759846692\\
-0.436518914605589	0.23851308223234\\
-0.430626090384954	0.247844518889439\\
-0.424812155072339	0.2571245099649\\
-0.419075024324381	0.266355581375164\\
-0.413412695328245	0.27554018825025\\
-0.407823242604133	0.284680719482654\\
-0.402304814074488	0.293779502024043\\
-0.396855627379818	0.302838804950533\\
-0.391473966422806	0.311860843315663\\
-0.386158178123931	0.32084778180863\\
-0.380906669373257	0.329801738234006\\
-0.375717904164332	0.338724786827895\\
-0.370590400897281	0.347618961424408\\
-0.365522729839268	0.356486258485323\\
-0.360513510731414	0.365328640004906\\
-0.355561410532161	0.374148036301078\\
-0.350665141287858	0.382946348703375\\
-0.345823458122039	0.391725452147531\\
-0.341035157335565	0.400487197685918\\
-0.336299074610352	0.409233414922572\\
-0.33161408331	0.417965914381106\\
-0.326979092871104	0.426686489813373\\
-0.322393047279507	0.435396920456429\\
-0.317854923626168	0.444098973245036\\
-0.313363730737707	0.45279440498668\\
-0.308918507877032	0.461484964505872\\
-0.304518323509803	0.470172394764335\\
-0.300162274132754	0.478858434963518\\
-0.295849483160201	0.487544822635815\\
-0.291579099865287	0.496233295730755\\
-0.287350298372789	0.504925594702461\\
-0.283162276700476	0.513623464604623\\
-0.279014255846261	0.522328657199316\\
-0.274905478918531	0.531042933086048\\
-0.27083521030723	0.539768063857552\\
-0.266802734893431	0.54850583428897\\
-0.262807357295263	0.557258044567296\\
-0.258848401148215	0.566026512568124\\
-0.254925208417942	0.5748130761871\\
-0.251037138743839	0.583619595733702\\
-0.247183568811729	0.592447956395423\\
-0.243363891754152	0.601300070780786\\
-0.239577516576788	0.610177881550142\\
-0.235823867609669	0.619083364143698\\
-0.232102383981909	0.628018529616854\\
-0.228412519118745	0.636985427593576\\
-0.224753740259764	0.645986149349294\\
-0.22112552799726	0.655022831035654\\
-0.217527375833714	0.664097657060374\\
-0.213958789757446	0.673212863636509\\
-0.210419287835575	0.682370742516557\\
-0.20690839982342	0.69157364492817\\
-0.20342566678957	0.700823985729612\\
-0.199970640755866	0.710124247804736\\
-0.196542884351586	0.71947698671902\\
-0.193141970481183	0.728884835660161\\
-0.189767482004916	0.738350510688959\\
-0.186419011431808	0.747876816328675\\
-0.18309616062434	0.757466651523792\\
-0.17979854051436	0.767123016002221\\
-0.176525770829699	0.776849017078399\\
-0.173277479831008	0.78664787693868\\
-0.170053304058364	0.796522940454686\\
-0.166852888087215	0.806477683575267\\
-0.163675884293248	0.816515722353199\\
-0.160521952625802	0.826640822669026\\
-0.157390760389438	0.836856910721471\\
-0.154281982033341	0.847168084361892\\
-0.151195298948196	0.857578625359309\\
-0.148130399270234	0.868093012692881\\
-0.145086977692144	0.87871593698048\\
-0.142064735280571	0.889452316165494\\
-0.139063379299906	0.900307312599368\\
-0.13608262304214	0.911286351675115\\
-0.133122185662501	0.92239514218733\\
-0.130181792020672	0.933639698617739\\
-0.127261172527331	0.945026365572393\\
-0.124360062995832	0.956561844628095\\
-0.121478204498793	0.96825322388214\\
-0.118615343229427	0.980108010542098\\
-0.115771230367396	0.992134166942124\\
-0.112945621949043	1.00434015043073\\
-0.110138278741812	1.01673495764369\\
-0.1073489661227	1.02932817375684\\
-0.104577453960592	1.04213002740988\\
-0.101823516502323	1.05515145210628\\
-0.0990869322623309	1.06840415503143\\
-0.0963674839157624	1.08190069439419\\
-0.0936649581949093	1.09565456659453\\
-0.090979145788844	1.10968030475757\\
-0.0883098412461388	1.12399359046399\\
-0.0856568428805593	1.13861138085921\\
-0.0830199526796178	1.15355205375744\\
-0.080398976215889	1.1688355738901\\
-0.0777937225609836	1.18448368411098\\
-0.0752040042020878	1.20052012619712\\
-0.0726296369609765	1.21697089692222\\
-0.0700704399154121	1.23386454639198\\
-0.0675262353228468	1.25123252730157\\
-0.0649968485463452	1.26910960591922\\
-0.0624821079826534	1.2875343483722\\
-0.0599818449923368	1.30654969942808\\
-0.0574958938319193	1.32620367572551\\
-0.0550240915879521	1.34655020173918\\
-0.0525662781129492	1.36765012527024\\
-0.0501222959631252	1.38957246081591\\
-0.0476919903378748	1.41239592508301\\
-0.045275209020937	1.43621085110118\\
-0.0428718023231869	1.46112159879678\\
-0.0404816230270017	1.48724962504775\\
-0.0381045263321496	1.51473744232563\\
-0.0357403698031511	1.54375379362607\\
-0.0333890133180657	1.57450052167062\\
-0.0310503190186573	1.60722184496375\\
-0.0287241512618948	1.64221712947388\\
-0.0264103765727431	1.67985886650477\\
-0.0241088635982073	1.72061863129849\\
-0.0218194830625861	1.76510569162856\\
-0.0195421077238999	1.81412647050957\\
-0.0172766123314547	1.86878003536171\\
-0.0150228735845067	1.9306194640929\\
-0.0127807700919951	2.00194248672871\\
-0.0105501823333082	2.08635983067475\\
-0.0083309926200515	2.19003666114678\\
-0.00612308505878879	2.32487013398264\\
-0.00392634551472468	2.51895239976561\\
-0.00174066157630127	2.8733206018154\\
};
\addlegendentry{$F^{\rm e}(\sigma_1=\infty)$};

\end{axis}
\end{tikzpicture}%

==> matfig20.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=7,
xmax=16,
xlabel style={yshift=0cm},
xlabel={Frequency $\log f$},
ymin=-20,
ymax=5,
title style={yshift=-0.1cm},
ylabel style={yshift=0cm},
ylabel={$\log \sigma_{\rm a}/\pi a^2$},
title={Absorption cross section $\log \sigma_{\rm a}/\pi a^2$},
legend style={at={(1.1,0.4)},anchor=south west,draw=black,fill=white,legend cell align=left}
%legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{7	-19.2919039697941\\
7.3	-18.6919039697941\\
7.6	-18.0919039697941\\
7.9	-17.4919039697941\\
8.2	-16.8919039697941\\
8.5	-16.2919039697941\\
8.8	-15.6919039697941\\
9.1	-15.0919039697941\\
9.4	-14.4919039697941\\
9.7	-13.8919039697941\\
10	-13.2919039697941\\
10.3	-12.6919039697941\\
10.6	-12.0919039697941\\
10.9	-11.4919039697941\\
11.2	-10.8919039697941\\
11.5	-10.2919039697941\\
11.8	-9.69190396979409\\
12.1	-9.09190396979409\\
12.4	-8.49190396979409\\
12.7	-7.89190396979409\\
13	-7.29190396979409\\
13.3	-6.69190396979409\\
13.6	-6.09190396979409\\
13.9	-5.49190396979409\\
14.2	-4.89190396979409\\
14.5	-4.29190396979409\\
14.8	-3.69190396979409\\
15.1	-3.09190396979409\\
15.4	-2.49190396979409\\
15.7	-1.89190396979409\\
16	-1.29190396979409\\
};
\addlegendentry{$\sigma_{\rm ext}^{\rm M}$ (asymptotic)};

\addplot [color=blue,dashed]
  table[row sep=crcr]{7	-19.291904078023\\
7.3	-18.6919039225507\\
7.6	-18.0919039239969\\
7.9	-17.4919039581582\\
8.2	-16.8919039636313\\
8.5	-16.2919039711445\\
8.8	-15.6919039750164\\
9.1	-15.0919039703686\\
9.4	-14.4919039792786\\
9.7	-13.8919040070641\\
10	-13.291904118194\\
10.3	-12.6919045605938\\
10.6	-12.0919063217931\\
10.9	-11.4919133330737\\
11.2	-10.8919412445435\\
11.5	-10.2920523442207\\
11.8	-9.69249435846459\\
12.1	-9.09424960190179\\
12.4	-8.50116785288933\\
12.7	-7.92766658222924\\
13	-7.41956039548611\\
13.3	-7.06487937840556\\
13.6	-6.89914324728237\\
13.9	-6.84524332515512\\
14.2	-6.83058389719148\\
14.5	-6.82682374398457\\
14.8	-6.82587897456011\\
15.1	-6.82566076033162\\
15.4	-6.8256832716374\\
15.7	-6.82599684957401\\
16	-6.82730163057019\\
};
\addlegendentry{$\sigma_{\rm a}^{\rm M}$ (magnetic dipole)};

\addplot [color=red,solid]
  table[row sep=crcr]{7	-19.6061829294367\\
7.1	-19.4061797445208\\
7.2	-19.2061799722235\\
7.3	-19.0061798670079\\
7.4	-18.8061804945953\\
7.5	-18.6061792282069\\
7.6	-18.4061801248421\\
7.7	-18.2061796663658\\
7.8	-18.0061793214473\\
7.9	-17.8061793628745\\
8	-17.6061795618634\\
8.1	-17.406179743144\\
8.2	-17.2061795110964\\
8.3	-17.0061794502345\\
8.4	-16.8061795283246\\
8.5	-16.6061794182577\\
8.6	-16.4061794764583\\
8.7	-16.2061794694061\\
8.8	-16.0061794009312\\
8.9	-15.8061794099043\\
9	-15.6061794389921\\
9.1	-15.4061794502805\\
9.2	-15.2061794482379\\
9.3	-15.006179445549\\
9.4	-14.8061794537148\\
9.5	-14.6061794368512\\
9.6	-14.4061794420529\\
9.7	-14.2061794463673\\
9.8	-14.0061794426283\\
9.9	-13.8061794365109\\
10	-13.6061794381217\\
10.1	-13.4061794369974\\
10.2	-13.2061794393169\\
10.3	-13.0061794372964\\
10.4	-12.8061794382438\\
10.5	-12.6061794388965\\
10.6	-12.4061794379165\\
10.7	-12.2061794377357\\
10.8	-12.0061794373449\\
10.9	-11.8061794366965\\
11	-11.6061794360648\\
11.1	-11.4061794348182\\
11.2	-11.2061794331719\\
11.3	-11.0061794304246\\
11.4	-10.8061794259956\\
11.5	-10.6061794191763\\
11.6	-10.4061794081312\\
11.7	-10.206179390759\\
11.8	-10.0061793632052\\
11.9	-9.80617931946284\\
12	-9.60617925022428\\
12.1	-9.40617914050058\\
12.2	-9.2061789665601\\
12.3	-9.00617869088758\\
12.4	-8.80617825395435\\
12.5	-8.60617756151065\\
12.6	-8.40617646405154\\
12.7	-8.20617472472995\\
12.8	-8.00617196814116\\
12.9	-7.80616759934993\\
13	-7.60616067551206\\
13.1	-7.40614970234871\\
13.2	-7.20613231157769\\
13.3	-7.00610474950176\\
13.4	-6.80606106617546\\
13.5	-6.60599182976208\\
13.6	-6.40588208751448\\
13.7	-6.20570813050549\\
13.8	-6.00543235669584\\
13.9	-5.80499510581688\\
14	-5.60430165901926\\
14.1	-5.40320148468243\\
14.2	-5.20145496601622\\
14.3	-4.99867970545119\\
14.4	-4.79426296560596\\
14.5	-4.58721656350145\\
14.6	-4.37593031589636\\
14.7	-4.15773682840918\\
14.8	-3.92809786610783\\
14.9	-3.6789475235911\\
15	-3.39486056325024\\
15.1	-3.04227506446461\\
15.2	-2.52703077071933\\
};
\addlegendentry{$\sigma_{\rm a}^{\rm E}$ (electric dipole)};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{15.2	-2.52703077071933\\
15.21	-2.45708933038746\\
15.22	-2.38152221141665\\
15.23	-2.29925652783216\\
15.24	-2.20888945482984\\
15.25	-2.10853747721262\\
15.26	-1.99558834246575\\
15.27	-1.86626910049624\\
15.28	-1.71483781629639\\
15.29	-1.53192147720797\\
15.3	-1.30062334399204\\
15.31	-0.985461005782908\\
15.32	-0.488742291521765\\
15.33	0.700738027085951\\
15.34	-0.00786058407943163\\
15.35	-0.74354603829842\\
15.36	-1.13910809489677\\
15.37	-1.41062668994177\\
15.38	-1.61765736668268\\
15.39	-1.7851438219868\\
15.4	-1.92591140095237\\
15.41	-2.04742912265512\\
15.42	-2.15442973441907\\
15.43	-2.25010149318561\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{15.43	-2.25010149318561\\
15.53	-2.88692902210982\\
15.63	-3.28046091146176\\
15.73	-3.5837437637567\\
15.83	-3.84338491166238\\
15.93	-4.07943048129953\\
};
\end{axis}
\end{tikzpicture}%

==> matfig41.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=-3,
xmax=0,
xlabel style={yshift=0cm},
xlabel={Volume fraction $\log f_1$},
ymin=0,
ymax=10,
ylabel style={yshift=-0.2cm},
ylabel={$\Delta T/\Delta t$ (\unit{\degree C/h})},
title style={yshift=-0.1cm},
title={Temperature increase $\Delta T/\Delta t$ (\unit{\degree C/h})},
legend style={at={(1.1,0.4)},anchor=south west,draw=black,fill=white,legend cell align=left}
%legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-3	0.398440336631014\\
-2.95	0.447057410638284\\
-2.9	0.501606664868606\\
-2.85	0.562811934783435\\
-2.8	0.631485377128408\\
-2.75	0.708538246759909\\
-2.7	0.794992988443376\\
-2.65	0.891996804074135\\
-2.6	1.00083687534955\\
-2.55	1.12295744388811\\
-2.5	1.25997897543822\\
-2.45	1.41371966247417\\
-2.4	1.58621955050556\\
-2.35	1.7797676082418\\
-2.3	1.99693210081617\\
-2.25	2.24059466910373\\
-2.2	2.51398856734499\\
-2.15	2.82074156646523\\
-2.1	3.16492409239061\\
-2.05	3.55110323812716\\
-2	3.98440336631014\\
-1.95	4.47057410638284\\
-1.9	5.01606664868605\\
-1.85	5.62811934783436\\
-1.8	6.31485377128408\\
-1.75	7.08538246759909\\
-1.7	7.94992988443376\\
-1.65	8.91996804074135\\
-1.6	10.0083687534955\\
-1.55	11.2295744388811\\
-1.5	12.5997897543822\\
-1.45	14.1371966247417\\
-1.4	15.8621955050556\\
-1.35	17.797676082418\\
-1.3	19.9693210081617\\
-1.25	22.4059466910373\\
-1.2	25.1398856734499\\
-1.15	28.2074156646523\\
-1.1	31.6492409239061\\
-1.05	35.5110323812716\\
-1	39.8440336631014\\
-0.95	44.7057410638284\\
-0.9	50.1606664868605\\
-0.85	56.2811934783435\\
-0.8	63.1485377128408\\
-0.75	70.8538246759909\\
-0.7	79.4992988443376\\
-0.65	89.1996804074135\\
-0.6	100.083687534955\\
-0.55	112.295744388811\\
-0.5	125.997897543822\\
-0.45	141.371966247417\\
-0.4	158.621955050556\\
-0.35	177.97676082418\\
-0.3	199.693210081617\\
-0.25	224.059466910373\\
-0.2	251.398856734499\\
-0.15	282.074156646523\\
-0.1	316.492409239061\\
-0.05	355.110323812716\\
0	398.440336631014\\
};
%\addlegendentry{Ploc(f=3000MHz)};
\addlegendentry{$f=3000\unit{MHz}$};

\addplot [color=blue,dashed]
  table[row sep=crcr]{-3	0.00398440336631014\\
-2.95	0.00447057410638284\\
-2.9	0.00501606664868606\\
-2.85	0.00562811934783436\\
-2.8	0.00631485377128408\\
-2.75	0.00708538246759909\\
-2.7	0.00794992988443376\\
-2.65	0.00891996804074136\\
-2.6	0.0100083687534955\\
-2.55	0.0112295744388811\\
-2.5	0.0125997897543822\\
-2.45	0.0141371966247417\\
-2.4	0.0158621955050556\\
-2.35	0.017797676082418\\
-2.3	0.0199693210081617\\
-2.25	0.0224059466910373\\
-2.2	0.0251398856734499\\
-2.15	0.0282074156646523\\
-2.1	0.0316492409239061\\
-2.05	0.0355110323812716\\
-2	0.0398440336631014\\
-1.95	0.0447057410638284\\
-1.9	0.0501606664868606\\
-1.85	0.0562811934783436\\
-1.8	0.0631485377128408\\
-1.75	0.0708538246759909\\
-1.7	0.0794992988443376\\
-1.65	0.0891996804074136\\
-1.6	0.100083687534955\\
-1.55	0.112295744388811\\
-1.5	0.125997897543822\\
-1.45	0.141371966247417\\
-1.4	0.158621955050556\\
-1.35	0.17797676082418\\
-1.3	0.199693210081617\\
-1.25	0.224059466910373\\
-1.2	0.251398856734499\\
-1.15	0.282074156646523\\
-1.1	0.316492409239061\\
-1.05	0.355110323812716\\
-1	0.398440336631014\\
-0.95	0.447057410638284\\
-0.9	0.501606664868605\\
-0.85	0.562811934783436\\
-0.8	0.631485377128408\\
-0.75	0.708538246759909\\
-0.7	0.794992988443376\\
-0.65	0.891996804074135\\
-0.6	1.00083687534955\\
-0.55	1.12295744388811\\
-0.5	1.25997897543822\\
-0.45	1.41371966247417\\
-0.4	1.58621955050556\\
-0.35	1.7797676082418\\
-0.3	1.99693210081617\\
-0.25	2.24059466910373\\
-0.2	2.51398856734499\\
-0.15	2.82074156646523\\
-0.1	3.16492409239061\\
-0.05	3.55110323812716\\
0	3.98440336631014\\
};
%\addlegendentry{Ploc(f=300MHz)};
\addlegendentry{$f=300\unit{MHz}$};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-3	3.98440336631014e-05\\
-2.95	4.47057410638284e-05\\
-2.9	5.01606664868606e-05\\
-2.85	5.62811934783435e-05\\
-2.8	6.31485377128408e-05\\
-2.75	7.08538246759909e-05\\
-2.7	7.94992988443376e-05\\
-2.65	8.91996804074135e-05\\
-2.6	0.000100083687534955\\
-2.55	0.000112295744388811\\
-2.5	0.000125997897543822\\
-2.45	0.000141371966247417\\
-2.4	0.000158621955050556\\
-2.35	0.00017797676082418\\
-2.3	0.000199693210081617\\
-2.25	0.000224059466910373\\
-2.2	0.000251398856734499\\
-2.15	0.000282074156646523\\
-2.1	0.000316492409239062\\
-2.05	0.000355110323812716\\
-2	0.000398440336631014\\
-1.95	0.000447057410638284\\
-1.9	0.000501606664868606\\
-1.85	0.000562811934783436\\
-1.8	0.000631485377128408\\
-1.75	0.000708538246759909\\
-1.7	0.000794992988443376\\
-1.65	0.000891996804074135\\
-1.6	0.00100083687534955\\
-1.55	0.00112295744388811\\
-1.5	0.00125997897543822\\
-1.45	0.00141371966247417\\
-1.4	0.00158621955050556\\
-1.35	0.0017797676082418\\
-1.3	0.00199693210081617\\
-1.25	0.00224059466910373\\
-1.2	0.00251398856734499\\
-1.15	0.00282074156646523\\
-1.1	0.00316492409239062\\
-1.05	0.00355110323812716\\
-1	0.00398440336631014\\
-0.95	0.00447057410638284\\
-0.9	0.00501606664868605\\
-0.85	0.00562811934783436\\
-0.8	0.00631485377128408\\
-0.75	0.00708538246759909\\
-0.7	0.00794992988443376\\
-0.65	0.00891996804074136\\
-0.6	0.0100083687534955\\
-0.55	0.0112295744388811\\
-0.5	0.0125997897543822\\
-0.45	0.0141371966247417\\
-0.4	0.0158621955050556\\
-0.35	0.017797676082418\\
-0.3	0.0199693210081617\\
-0.25	0.0224059466910373\\
-0.2	0.0251398856734499\\
-0.15	0.0282074156646523\\
-0.1	0.0316492409239062\\
-0.05	0.0355110323812716\\
0	0.0398440336631014\\
};
%\addlegendentry{Ploc(f=30MHz)};
\addlegendentry{$f=30\unit{MHz}$};

\addplot [color=red,dashed]
  table[row sep=crcr]{-3	1.72290021536253\\
0	1.72290021536253\\
};
%\addlegendentry{SAR(EU)};
\addlegendentry{SAR(EU-standard)};

\end{axis}
\end{tikzpicture}%

==> matfig4a.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=-3,
xmax=0,
xlabel style={yshift=0cm},
xlabel={Volume fraction $\log f_1$},
ymin=-2,
ymax=6,
ylabel style={yshift=-0.2cm},
ylabel={$\log P$\unit{(W/m^3)}},
title style={yshift=-0.1cm},
title={Heating\unit{(W/m^3)}},
legend style={at={(1.1,0.4)},anchor=south west,draw=black,fill=white,legend cell align=left}
%legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-3	2.66513316872617\\
-2.95	2.71513316872617\\
-2.9	2.76513316872617\\
-2.85	2.81513316872617\\
-2.8	2.86513316872617\\
-2.75	2.91513316872617\\
-2.7	2.96513316872617\\
-2.65	3.01513316872617\\
-2.6	3.06513316872617\\
-2.55	3.11513316872617\\
-2.5	3.16513316872617\\
-2.45	3.21513316872617\\
-2.4	3.26513316872617\\
-2.35	3.31513316872617\\
-2.3	3.36513316872617\\
-2.25	3.41513316872617\\
-2.2	3.46513316872617\\
-2.15	3.51513316872617\\
-2.1	3.56513316872617\\
-2.05	3.61513316872617\\
-2	3.66513316872617\\
-1.95	3.71513316872617\\
-1.9	3.76513316872617\\
-1.85	3.81513316872617\\
-1.8	3.86513316872617\\
-1.75	3.91513316872617\\
-1.7	3.96513316872617\\
-1.65	4.01513316872617\\
-1.6	4.06513316872617\\
-1.55	4.11513316872617\\
-1.5	4.16513316872617\\
-1.45	4.21513316872617\\
-1.4	4.26513316872617\\
-1.35	4.31513316872617\\
-1.3	4.36513316872617\\
-1.25	4.41513316872617\\
-1.2	4.46513316872617\\
-1.15	4.51513316872617\\
-1.1	4.56513316872617\\
-1.05	4.61513316872617\\
-1	4.66513316872617\\
-0.95	4.71513316872617\\
-0.9	4.76513316872617\\
-0.85	4.81513316872617\\
-0.8	4.86513316872617\\
-0.75	4.91513316872617\\
-0.7	4.96513316872617\\
-0.65	5.01513316872617\\
-0.6	5.06513316872617\\
-0.55	5.11513316872617\\
-0.5	5.16513316872617\\
-0.45	5.21513316872617\\
-0.4	5.26513316872617\\
-0.35	5.31513316872617\\
-0.3	5.36513316872617\\
-0.25	5.41513316872617\\
-0.2	5.46513316872617\\
-0.15	5.51513316872617\\
-0.1	5.56513316872617\\
-0.05	5.61513316872617\\
0	5.66513316872617\\
};
%\addlegendentry{Ploc(f=3000MHz)};
\addlegendentry{$f=3000\unit{MHz}$};

\addplot [color=blue,dashed]
  table[row sep=crcr]{-3	0.665133168726168\\
-2.95	0.715133168726168\\
-2.9	0.765133168726168\\
-2.85	0.815133168726168\\
-2.8	0.865133168726168\\
-2.75	0.915133168726168\\
-2.7	0.965133168726168\\
-2.65	1.01513316872617\\
-2.6	1.06513316872617\\
-2.55	1.11513316872617\\
-2.5	1.16513316872617\\
-2.45	1.21513316872617\\
-2.4	1.26513316872617\\
-2.35	1.31513316872617\\
-2.3	1.36513316872617\\
-2.25	1.41513316872617\\
-2.2	1.46513316872617\\
-2.15	1.51513316872617\\
-2.1	1.56513316872617\\
-2.05	1.61513316872617\\
-2	1.66513316872617\\
-1.95	1.71513316872617\\
-1.9	1.76513316872617\\
-1.85	1.81513316872617\\
-1.8	1.86513316872617\\
-1.75	1.91513316872617\\
-1.7	1.96513316872617\\
-1.65	2.01513316872617\\
-1.6	2.06513316872617\\
-1.55	2.11513316872617\\
-1.5	2.16513316872617\\
-1.45	2.21513316872617\\
-1.4	2.26513316872617\\
-1.35	2.31513316872617\\
-1.3	2.36513316872617\\
-1.25	2.41513316872617\\
-1.2	2.46513316872617\\
-1.15	2.51513316872617\\
-1.1	2.56513316872617\\
-1.05	2.61513316872617\\
-1	2.66513316872617\\
-0.95	2.71513316872617\\
-0.9	2.76513316872617\\
-0.85	2.81513316872617\\
-0.8	2.86513316872617\\
-0.75	2.91513316872617\\
-0.7	2.96513316872617\\
-0.65	3.01513316872617\\
-0.6	3.06513316872617\\
-0.55	3.11513316872617\\
-0.5	3.16513316872617\\
-0.45	3.21513316872617\\
-0.4	3.26513316872617\\
-0.35	3.31513316872617\\
-0.3	3.36513316872617\\
-0.25	3.41513316872617\\
-0.2	3.46513316872617\\
-0.15	3.51513316872617\\
-0.1	3.56513316872617\\
-0.05	3.61513316872617\\
0	3.66513316872617\\
};
%\addlegendentry{Ploc(f=300MHz)};
\addlegendentry{$f=300\unit{MHz}$};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-3	-1.33486683127383\\
-2.95	-1.28486683127383\\
-2.9	-1.23486683127383\\
-2.85	-1.18486683127383\\
-2.8	-1.13486683127383\\
-2.75	-1.08486683127383\\
-2.7	-1.03486683127383\\
-2.65	-0.984866831273832\\
-2.6	-0.934866831273832\\
-2.55	-0.884866831273832\\
-2.5	-0.834866831273832\\
-2.45	-0.784866831273832\\
-2.4	-0.734866831273832\\
-2.35	-0.684866831273832\\
-2.3	-0.634866831273832\\
-2.25	-0.584866831273832\\
-2.2	-0.534866831273832\\
-2.15	-0.484866831273832\\
-2.1	-0.434866831273832\\
-2.05	-0.384866831273832\\
-2	-0.334866831273832\\
-1.95	-0.284866831273832\\
-1.9	-0.234866831273832\\
-1.85	-0.184866831273832\\
-1.8	-0.134866831273832\\
-1.75	-0.0848668312738321\\
-1.7	-0.0348668312738319\\
-1.65	0.015133168726168\\
-1.6	0.0651331687261681\\
-1.55	0.115133168726168\\
-1.5	0.165133168726168\\
-1.45	0.215133168726168\\
-1.4	0.265133168726168\\
-1.35	0.315133168726168\\
-1.3	0.365133168726168\\
-1.25	0.415133168726168\\
-1.2	0.465133168726168\\
-1.15	0.515133168726168\\
-1.1	0.565133168726168\\
-1.05	0.615133168726168\\
-1	0.665133168726168\\
-0.95	0.715133168726168\\
-0.9	0.765133168726168\\
-0.85	0.815133168726168\\
-0.8	0.865133168726168\\
-0.75	0.915133168726168\\
-0.7	0.965133168726168\\
-0.65	1.01513316872617\\
-0.6	1.06513316872617\\
-0.55	1.11513316872617\\
-0.5	1.16513316872617\\
-0.45	1.21513316872617\\
-0.4	1.26513316872617\\
-0.35	1.31513316872617\\
-0.3	1.36513316872617\\
-0.25	1.41513316872617\\
-0.2	1.46513316872617\\
-0.15	1.51513316872617\\
-0.1	1.56513316872617\\
-0.05	1.61513316872617\\
0	1.66513316872617\\
};
%\addlegendentry{Ploc(f=30MHz)};
\addlegendentry{$f=30\unit{MHz}$};

\addplot [color=red,dashed]
  table[row sep=crcr]{-3	3.30102999566398\\
0	3.30102999566398\\
};
%\addlegendentry{SAR(EU)};
\addlegendentry{SAR(EU-standard)};

\end{axis}
\end{tikzpicture}%

==> matfig51.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=0,
xmax=25,
xlabel style={yshift=0cm},
xlabel={radius $r_1$ (\unit{nm})},
ymin=-13,
ymax=-7,
ylabel style={yshift=0cm},
ylabel={$\log P_{\rm loc}(r_1)/P_{\rm b}(r_2)$},
title style={yshift=-0.1cm},
title={Relative heating $\log P_{\rm loc}(r_1)/P_{\rm b}(r_2)$},
legend style={at={(1.1,0.1)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0.8	-10.1571768351773\\
1.4	-9.67110073780476\\
2	-9.36129681783327\\
2.6	-9.1334101132196\\
3.2	-8.95305685252142\\
3.8	-8.80378961592762\\
4.4	-8.67645145618886\\
5	-8.5654168004892\\
5.6	-8.46698075514883\\
6.2	-8.37857343016473\\
6.8	-8.29833898374876\\
7.4	-8.22489336969928\\
8	-8.15717683517735\\
8.6	-8.0943599066741\\
9.2	-8.03578115447013\\
9.8	-7.98090465777624\\
10.4	-7.92929013056368\\
11	-7.88057143884479\\
11.6	-7.8344408307074\\
12.2	-7.79063714781174\\
12.8	-7.7489368698655\\
13.4	-7.70914721243162\\
14	-7.67110073780476\\
14.6	-7.63465109759237\\
15.2	-7.5996696332717\\
15.8	-7.5660426352524\\
16.4	-7.53366911306585\\
17	-7.5024589664047\\
17.6	-7.47233147353294\\
18.2	-7.4432140331911\\
18.8	-7.41504111063389\\
19.4	-7.3877533493008\\
20	-7.36129681783329\\
20.6	-7.33562236842294\\
21.2	-7.31068508730375\\
21.8	-7.28644382195205\\
22.4	-7.26286077249293\\
23	-7.23990113712608\\
23.6	-7.21753280322105\\
24.2	-7.1957260772004\\
24.8	-7.17445344750884\\
};
\addlegendentry{Magn. dipole ($\tau=1$), $\sigma=1$\unit{S/m}};

\addplot [color=blue,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{0.8	-11.1659043163146\\
1.4	-10.679828218942\\
2	-10.3700242989705\\
2.6	-10.1421375943569\\
3.2	-9.96178433365868\\
3.8	-9.81251709706487\\
4.4	-9.68517893732612\\
5	-9.57414428162646\\
5.6	-9.47570823628609\\
6.2	-9.38730091130199\\
6.8	-9.30706646488602\\
7.4	-9.23362085083654\\
8	-9.16590431631461\\
8.6	-9.10308738781136\\
9.2	-9.04450863560738\\
9.8	-8.9896321389135\\
10.4	-8.93801761170093\\
11	-8.88929891998204\\
11.6	-8.84316831184466\\
12.2	-8.799364628949\\
12.8	-8.75766435100276\\
13.4	-8.71787469356888\\
14	-8.67982821894202\\
14.6	-8.64337857872962\\
15.2	-8.60839711440895\\
15.8	-8.57477011638965\\
16.4	-8.5423965942031\\
17	-8.51118644754195\\
17.6	-8.4810589546702\\
18.2	-8.45194151432835\\
18.8	-8.42376859177115\\
19.4	-8.39648083043805\\
20	-8.37002429897055\\
20.6	-8.3443498495602\\
21.2	-8.31941256844101\\
21.8	-8.2951713030893\\
22.4	-8.27158825363019\\
23	-8.24862861826333\\
23.6	-8.22626028435831\\
24.2	-8.20445355833766\\
24.8	-8.1831809286461\\
};
\addlegendentry{Magn. dipole ($\tau=1$), $\sigma=10$\unit{S/m}};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{0.8	-12.7154172333114\\
1.4	-12.2293411359388\\
2	-11.9195372159673\\
2.6	-11.6916505113536\\
3.2	-11.5112972506555\\
3.8	-11.3620300140616\\
4.4	-11.2346918543229\\
5	-11.1236571986232\\
5.6	-11.0252211532829\\
6.2	-10.9368138282988\\
6.8	-10.8565793818828\\
7.4	-10.7831337678333\\
8	-10.7154172333114\\
8.6	-10.6526003048081\\
9.2	-10.5940215526042\\
9.8	-10.5391450559103\\
10.4	-10.4875305286977\\
11	-10.4388118369788\\
11.6	-10.3926812288414\\
12.2	-10.3488775459458\\
12.8	-10.3071772679995\\
13.4	-10.2673876105657\\
14	-10.2293411359388\\
14.6	-10.1928914957264\\
15.2	-10.1579100314057\\
15.8	-10.1242830333864\\
16.4	-10.0919095111999\\
17	-10.0606993645387\\
17.6	-10.030571871667\\
18.2	-10.0014544313251\\
18.8	-9.97328150876792\\
19.4	-9.94599374743483\\
20	-9.91953721596732\\
20.6	-9.89386276655698\\
21.2	-9.86892548543779\\
21.8	-9.84468422008608\\
22.4	-9.82110117062697\\
23	-9.79814153526011\\
23.6	-9.77577320135508\\
24.2	-9.75396647533444\\
24.8	-9.73269384564287\\
};
\addlegendentry{Magn. dipole ($\tau=1$), $\sigma=100$\unit{S/m}};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0.8	-8.69737290578941\\
1.4	-8.69737290578941\\
2	-8.69737290578941\\
2.6	-8.69737290578941\\
3.2	-8.69737290578941\\
3.8	-8.69737290578941\\
4.4	-8.69737290578941\\
5	-8.69737290578941\\
5.6	-8.69737290578941\\
6.2	-8.69737290578941\\
6.8	-8.69737290578941\\
7.4	-8.69737290578941\\
8	-8.69737290578941\\
8.6	-8.69737290578941\\
9.2	-8.69737290578941\\
9.8	-8.69737290578941\\
10.4	-8.69737290578941\\
11	-8.69737290578941\\
11.6	-8.69737290578941\\
12.2	-8.69737290578941\\
12.8	-8.69737290578941\\
13.4	-8.69737290578941\\
14	-8.69737290578941\\
14.6	-8.69737290578941\\
15.2	-8.69737290578941\\
15.8	-8.69737290578941\\
16.4	-8.69737290578941\\
17	-8.69737290578941\\
17.6	-8.6973729057894\\
18.2	-8.69737290578941\\
18.8	-8.69737290578941\\
19.4	-8.6973729057894\\
20	-8.69737290578941\\
20.6	-8.6973729057894\\
21.2	-8.6973729057894\\
21.8	-8.6973729057894\\
22.4	-8.6973729057894\\
23	-8.6973729057894\\
23.6	-8.6973729057894\\
24.2	-8.6973729057894\\
24.8	-8.6973729057894\\
};
\addlegendentry{El. dipole ($\tau=2$), $\sigma=1$\unit{S/m}};

\addplot [color=red,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{0.8	-7.7385101787281\\
1.4	-7.7385101787281\\
2	-7.7385101787281\\
2.6	-7.7385101787281\\
3.2	-7.7385101787281\\
3.8	-7.7385101787281\\
4.4	-7.7385101787281\\
5	-7.7385101787281\\
5.6	-7.7385101787281\\
6.2	-7.73851017872811\\
6.8	-7.7385101787281\\
7.4	-7.7385101787281\\
8	-7.7385101787281\\
8.6	-7.7385101787281\\
9.2	-7.7385101787281\\
9.8	-7.7385101787281\\
10.4	-7.7385101787281\\
11	-7.7385101787281\\
11.6	-7.7385101787281\\
12.2	-7.7385101787281\\
12.8	-7.7385101787281\\
13.4	-7.7385101787281\\
14	-7.7385101787281\\
14.6	-7.7385101787281\\
15.2	-7.7385101787281\\
15.8	-7.7385101787281\\
16.4	-7.7385101787281\\
17	-7.7385101787281\\
17.6	-7.7385101787281\\
18.2	-7.7385101787281\\
18.8	-7.7385101787281\\
19.4	-7.7385101787281\\
20	-7.7385101787281\\
20.6	-7.7385101787281\\
21.2	-7.7385101787281\\
21.8	-7.7385101787281\\
22.4	-7.7385101787281\\
23	-7.73851017872809\\
23.6	-7.73851017872809\\
24.2	-7.73851017872809\\
24.8	-7.73851017872809\\
};
\addlegendentry{El. dipole ($\tau=2$), $\sigma=10$\unit{S/m}};

\addplot [color=red,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{0.8	-7.93350085640026\\
1.4	-7.93350085640026\\
2	-7.93350085640026\\
2.6	-7.93350085640026\\
3.2	-7.93350085640026\\
3.8	-7.93350085640026\\
4.4	-7.93350085640026\\
5	-7.93350085640026\\
5.6	-7.93350085640026\\
6.2	-7.93350085640026\\
6.8	-7.93350085640026\\
7.4	-7.93350085640026\\
8	-7.93350085640026\\
8.6	-7.93350085640026\\
9.2	-7.93350085640026\\
9.8	-7.93350085640026\\
10.4	-7.93350085640026\\
11	-7.93350085640026\\
11.6	-7.93350085640026\\
12.2	-7.93350085640026\\
12.8	-7.93350085640026\\
13.4	-7.93350085640026\\
14	-7.93350085640026\\
14.6	-7.93350085640026\\
15.2	-7.93350085640026\\
15.8	-7.93350085640026\\
16.4	-7.93350085640026\\
17	-7.93350085640026\\
17.6	-7.93350085640026\\
18.2	-7.93350085640026\\
18.8	-7.93350085640026\\
19.4	-7.93350085640025\\
20	-7.93350085640025\\
20.6	-7.93350085640025\\
21.2	-7.93350085640025\\
21.8	-7.93350085640025\\
22.4	-7.93350085640025\\
23	-7.93350085640025\\
23.6	-7.93350085640025\\
24.2	-7.93350085640025\\
24.8	-7.93350085640025\\
};
\addlegendentry{El. dipole ($\tau=2$), $\sigma=100$\unit{S/m}};

\end{axis}
\end{tikzpicture}%

==> matfig52.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=0,
xmax=5,
xlabel style={yshift=0cm},
xlabel={radius $r$ (\unit{cm})},
ymin=0,
ymax=1.4,
ylabel style={yshift=0cm},
ylabel={$S_{\tau 1}(k,r)/S_{\tau 1}(k,r_2)$},
title style={yshift=-0.1cm},
title={Skin-effect $S_{\tau 1}(k,r)/S_{\tau 1}(k,r_2)$},
legend style={at={(1.1,0.1)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0.05	0.000100303071702146\\
0.2	0.00160484137089481\\
0.35	0.00491477432156329\\
0.5	0.0100299865706949\\
0.65	0.0169503000881356\\
0.8	0.0256754744785881\\
0.95	0.0362052074036853\\
1.1	0.048539135114101\\
1.25	0.062676833091651\\
1.4	0.0786178168013278\\
1.55	0.0963615425532008\\
1.7	0.115907408474107\\
1.85	0.13725475558905\\
2	0.160402869012203\\
2.15	0.185350979247422\\
2.3	0.212098263598154\\
2.45	0.240643847686607\\
2.6	0.270986807082073\\
2.75	0.303126169038238\\
2.9	0.337060914339357\\
3.05	0.372789979255114\\
3.2	0.410312257604028\\
3.35	0.449626602925205\\
3.5	0.490731830758279\\
3.65	0.53362672103135\\
3.8	0.578310020556716\\
3.95	0.624780445634198\\
4.1	0.673036684761881\\
4.25	0.723077401453999\\
4.4	0.774901237165809\\
4.55	0.828506814325173\\
4.7	0.883892739470662\\
4.85	0.94105760649591\\
5	1\\
};
\addlegendentry{Magn. dipole ($\tau=1$), $\sigma=1$\unit{S/m}};

\addplot [color=blue,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{0.05	9.83032732363333e-05\\
0.2	0.00157284483176176\\
0.35	0.00481678805854361\\
0.5	0.00983003303505259\\
0.65	0.0166124486207726\\
0.8	0.0251639023812761\\
0.95	0.0354843010757174\\
1.1	0.0475736417012539\\
1.25	0.0614320730920312\\
1.4	0.0770599680710355\\
1.55	0.094458006154435\\
1.7	0.113627266810108\\
1.85	0.134569333275011\\
2	0.157286406939962\\
2.15	0.181781432315463\\
2.3	0.208058232598407\\
2.45	0.23612165586707\\
2.6	0.265977731940774\\
2.75	0.297633839951147\\
2.9	0.331098886684042\\
3.05	0.366383495765186\\
3.2	0.403500207778396\\
3.35	0.442463691423064\\
3.5	0.483290965837527\\
3.65	0.526001634237104\\
3.8	0.570618129040101\\
3.95	0.617165968682047\\
4.1	0.665674026348003\\
4.25	0.716174810885073\\
4.4	0.768704760192363\\
4.55	0.823304547423751\\
4.7	0.88001940038004\\
4.85	0.938899434511543\\
5	1\\
};
\addlegendentry{Magn. dipole ($\tau=1$), $\sigma=10$\unit{S/m}};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{0.05	2.77365980790903e-05\\
0.2	0.000443785735113376\\
0.35	0.00135913899839534\\
0.5	0.00277413880382588\\
0.65	0.00468997115483162\\
0.8	0.00710951062019971\\
0.95	0.0100384652253762\\
1.1	0.0134868244589332\\
1.25	0.0174706166311898\\
1.4	0.0220139863882874\\
1.55	0.0271516096126696\\
1.7	0.0329314715748719\\
1.85	0.0394180454099781\\
2	0.0466959221780111\\
2.15	0.0548739613835629\\
2.3	0.0640900523974499\\
2.45	0.0745166033556489\\
2.6	0.0863669055428653\\
2.75	0.0999025588907083\\
2.9	0.11544218912312\\
3.05	0.133371740603567\\
3.2	0.154156692729391\\
3.35	0.178356623812482\\
3.5	0.206642637287702\\
3.65	0.239818273884119\\
3.8	0.278844663866013\\
3.95	0.324870830244605\\
4.1	0.379270242662305\\
4.25	0.443684949408758\\
4.4	0.520078890227036\\
4.55	0.610802325556664\\
4.7	0.718669721251067\\
4.85	0.847053916961103\\
5	1\\
};
\addlegendentry{Magn. dipole ($\tau=1$), $\sigma=100$\unit{S/m}};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0.05	1.00443822309963\\
0.2	1.00443011296248\\
0.35	1.00441228605407\\
0.5	1.0043847770084\\
0.65	1.00434763934816\\
0.8	1.00430094548146\\
0.95	1.0042447866973\\
1.1	1.00417927316\\
1.25	1.0041045339024\\
1.4	1.00402071681796\\
1.55	1.00392798865174\\
1.7	1.00382653499021\\
1.85	1.00371656025007\\
2	1.00359828766586\\
2.15	1.00347195927658\\
2.3	1.00333783591127\\
2.45	1.00319619717351\\
2.6	1.00304734142495\\
2.75	1.00289158576787\\
2.9	1.00272926602673\\
3.05	1.00256073672888\\
3.2	1.00238637108429\\
3.35	1.00220656096444\\
3.5	1.0020217168804\\
3.65	1.00183226796002\\
3.8	1.00163866192447\\
3.95	1.00144136506396\\
4.1	1.00124086221278\\
4.25	1.00103765672369\\
4.4	1.00083227044173\\
4.55	1.0006252436774\\
4.7	1.00041713517933\\
4.85	1.00020852210651\\
5	1\\
};
\addlegendentry{El. dipole ($\tau=2$), $\sigma=1$\unit{S/m}};

\addplot [color=red,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{0.05	0.916997168032768\\
0.2	0.916989985059085\\
0.35	0.916975570211942\\
0.5	0.916957045723023\\
0.65	0.916939236647248\\
0.8	0.916928670624023\\
0.95	0.916933577614335\\
1.1	0.916963889667863\\
1.25	0.917031240788318\\
1.4	0.917148966979347\\
1.55	0.917332106567448\\
1.7	0.917597400912443\\
1.85	0.917963295630133\\
2	0.918449942465874\\
2.15	0.919079201971973\\
2.3	0.919874647155851\\
2.45	0.920861568280154\\
2.6	0.922066979010172\\
2.75	0.923519624118151\\
2.9	0.925249988968447\\
3.05	0.927290311021843\\
3.2	0.929674593611858\\
3.35	0.932438622260561\\
3.5	0.935619983816129\\
3.65	0.93925808870945\\
3.8	0.94339419664221\\
3.95	0.948071446034413\\
4.1	0.953334887574991\\
4.25	0.959231522235315\\
4.4	0.965810344121859\\
4.55	0.973122388561205\\
4.7	0.981220785828049\\
4.85	0.990160820944797\\
5	1\\
};
\addlegendentry{El. dipole ($\tau=2$), $\sigma=10$\unit{S/m}};

\addplot [color=red,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{0.05	0.0585326724258018\\
0.2	0.0585336254636153\\
0.35	0.0585445789084217\\
0.5	0.0585854623248105\\
0.65	0.0586870882470711\\
0.8	0.0588911897446234\\
0.95	0.059250509653976\\
1.1	0.0598289761137636\\
1.25	0.0607020082319823\\
1.4	0.0619570051234891\\
1.55	0.063694081337791\\
1.7	0.0660271220722992\\
1.85	0.0690852428302157\\
2	0.0730147507188857\\
2.15	0.0779817188797555\\
2.3	0.0841753021989695\\
2.45	0.0918119422083372\\
2.6	0.101140632848086\\
2.75	0.112449447607769\\
2.9	0.126073563788116\\
3.05	0.142405062787704\\
3.2	0.161904838270594\\
3.35	0.185117009033892\\
3.5	0.212686313023523\\
3.65	0.245379056425994\\
3.8	0.2841083109171\\
3.95	0.329964197577119\\
4.1	0.384250273235325\\
4.25	0.448527250790665\\
4.4	0.524665547487249\\
4.55	0.614908474042399\\
4.7	0.721948264877581\\
4.85	0.849017620002004\\
5	1\\
};
\addlegendentry{El. dipole ($\tau=2$), $\sigma=100$\unit{S/m}};

\end{axis}
\end{tikzpicture}%
